GR 20 Parallel Session A3: Modified Gravity

This is the contribution representing Parallel Session A3, on Modified Gravity, in the Proceedings of the GR 20 Conference (July 2013, Warszawa, Poland). It consists of three invited chapters, selected by the Session Chair (P.H.) to represent the broad spectrum of topics discussed in the Session, which ranged from theoretical and phenomenological, to experimental, observational and numerical aspects of gravity. The three chapters are "Einstein-Aether Theory: Thermodynamics of Universal Horizons" by Arif Mohd, "The Curious Case of Conformal Anomalies in Horava-Lifshitz Gravity" by Charles M. Melby-Thompson, and "Detectability of Scalar Gravitational-Wave Bursts with LIGO and Virgo" by Peter Shawhan.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

